Census of Ly$\alpha$ Emission from $\sim 600$ Galaxies at $z=5-14$: Evolution of the Ly$\alpha$ Luminosity Function and a Late Sharp Cosmic Reionization

We present the statistical properties of Ly$\alpha$ emission in 586 galaxies at $z=4.5-14.2$, observed by multiple JWST/NIRSpec spectroscopy projects, including JADES, GLASS, CEERS, and GO/DDT programs. We obtain Ly$\alpha$ equivalent width (EW), Ly$\alpha$ escape fraction, and ionizing photon production efficiency measurements or upper limits for these galaxies, and confirm that the Ly$\alpha$ emitting galaxy fraction decreases towards higher redshifts. We derive Ly$\alpha$ luminosity functions from $z\sim 5$ to $z\sim 10-14$ with the observed Ly$\alpha$ EW distributions and galaxy UV luminosity functions, and find a $\sim3$ dex decrease in number density at $L_\mathrm{Ly\alpha}=10^{42}-10^{43}$ erg s$^{-1}$ over the redshift range. Notably, this study presents the first constraints on the Ly$\alpha$ luminosity function at $z\sim 8-14$. We obtain the neutral hydrogen fractions of $x_\mathrm{HI}=0.17_{-0.16}^{+0.23}$, $0.63_{-0.28}^{+0.18}$, $0.79_{-0.21}^{+0.13}$, and $0.88_{-0.13}^{+0.11}$ at $z\sim6$, $7$, $8-9$, and $10-14$, respectively, via comparisons of the reionization models developed by semi-numerical simulations with 21cmFAST explaining the observations of Ly$\alpha$, UV continuum, and Planck electron optical depth. The high $x_\mathrm{HI}$ values over $z\sim 7-14$ suggest a late and sharp reionization, with the primary reionization process occurring at $z\sim 6-7$. Such a late and sharp reionization is not easily explained by either a clumpy inter-galactic medium or sources of reionization in a classical faint-galaxy or a bright-galaxy/AGN scenario, unless a very high escape fraction or AGN duty cycle is assumed at $z\sim 6-7$.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccccc}
\tablecaption{Sample in this study}
\tabletypesize{\scriptsize}
\tablehead{ID & R.A. & Decl. & $z_\mathrm{sys}$ & $M_\mathrm{UV}$ & $F_\mathrm{Ly\alpha}$ & $\Delta v_\mathrm{Ly\alpha}$ & $f_\mathrm{esc}^\mathrm{Ly\alpha}$ & $\mathrm{EW_{Ly\alpha}}$ & $\mathrm{EW_{Ly\alpha}}$ & $\mathrm{EW_{Ly\alpha}}$ & PID\\
 & (deg) & (deg) & & (mag) & ($10^{-19}\mathrm{erg\ s^{-1}\ cm^{-2}}$) & ($\mathrm{km\ s^{-1}}$) & & (\AA, This work) & (\AA, Tang24) & (\AA, Jones24) & \\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12)
}
\startdata
JADES-GS-z14-0 & $53.08294$ & $-27.85563$ & $14.180^\mathrm{a}$ & $-20.81^\mathrm{b}$ & & & & $<5^\mathrm{b}$ & & & 1287\\
JADES-GS-z14-1 & $53.07427$ & $-27.88592$ & $13.90^\mathrm{b}$ & $-19.0^\mathrm{b}$ & & & & $<10^\mathrm{b}$ & & & 1287\\
JADES-17400 & $53.14988$ & $-27.77650$ & $13.200$ & $-18.99$ & $<10$ & & & $<16$ & $<45$ & & 1210\\
JADES-GS-z13-1-LA & $53.06475$ & $-27.89024$ & $13.01^\mathrm{c}$ & $-18.66^\mathrm{c}$ & & $696\pm299^\mathrm{c}$ & $0.06\pm0.02^\mathrm{c}$ & $43\pm13^\mathrm{c}$ & & $<242$ & 1287\\
JADES-2773 & $53.16634$ & $-27.82156$ & $12.630$ & $-18.14$ & $<2$ & & & $<11$ & $<103$ & & 1210\\
JADES-10014220 & $53.16477$ & $-27.77463$ & $11.668$ & $-19.30$ & $<4$ & & & $<24$ & $<45$& & 1210\\
CR2-z12-1 & $214.94317$ & $52.94244$ & $11.400$ & $-19.76$ & $<4$ & & & $<8$ & $<26$ & & 2750\\
CEERS2-588 & $214.90662$ & $52.94550$ & $11.040$ & $-19.77$ & $<3$ & & & $<4$ & $<38$ & & 2750\\
JADES-5591 & $189.10604$ & $62.24204$ & $10.604$ & $-21.54$ & $19\pm7$ & $334\pm110$ & $0.06\pm0.02$ & $7\pm1$ & $12\pm2$ & $7\pm1$ & 1181\\
JADES-20030133 & $53.16594$ & $-27.83424$ & $10.563$ & $-19.70$ & $<5$ & & & $<9$ & & & 1286\\
JADES-10014177 & $53.15884$ & $-27.77349$ & $10.409$ & $-18.54$ & $<12$ & & & $<14$ & $<35$ & & 1210\\
MACS0647-JD & $101.97133$ & $70.23972$ & $10.170$ & $-20.3^\mathrm{d}$ & $<6$ & & & $<67$ & & & 1433\\
CEERS2-7929 & $214.92279$ & $52.91153$ & $10.100$ & $-19.06$ & $<18$ & & & $<125$ & $<30$ & & 2750\\
CEERS-80026 & $214.81183$ & $52.73711$ & $10.010$ & $-20.29$ & $<14$ & & & $<21$ & $<10$ & & 1345\\
CEERS-80041 & $214.73254$ & $52.75808$ & $9.970$ & $-20.24$ & $<10$ & & & $<477$ & $<14$ & & 1345\\
JADES-55757 & $189.21769$ & $62.19949$ & $9.746$ & $-19.69$ & $<16$ & & $<0.11$ & $<21$ & $<31$ & & 1181\\
JADES-80088 & $189.23911$ & $62.21094$ & $9.744$ & $-19.28$ & $<3$ & & & $<13$ & $<84$ & & 1181\\
CEERS2-2324 & $214.86158$ & $52.90461$ & $9.740$ & $-18.68$ & $<6$ & & & $<7$ & & & 2750\\
JADES-20088041 & $53.17552$ & $-27.78064$ & $9.704$ & $-19.29$ & $<6$ & & & $<62$ & & & 1286\\
JADES-6438 & $53.16735$ & $-27.80750$ & $9.686$ & $-19.28$ & $<9$ & & & $<46$ & & & 1210\\
JADES-59720 & $189.23980$ & $62.21083$ & $9.617$ & $-19.34$ & $<23$ & & & $<26$ & $<79$ & & 1181\\
JADES-265801 & $53.11244$ & $-27.77463$ & $9.433$ & $-20.37$ & $<3$ & & & $<2$ & $<3$ & & 3215\\
GLASS-10003 & $3.61725$ & $-30.42556$ & $9.313$ & $-21.60^\mathrm{d}$ & $<3$ & & & $<1$ & $<5$ & & 1324\\
JADES-19715 & $189.13833$ & $62.28987$ & $9.305$ & $-19.98$ & $<35$ & & & $<31$ & $<49$ & $34\pm7$ & 1181\\
JADES-17858 & $189.14222$ & $62.28460$ & $9.210$ & $-19.41$ & $<18$ & & & $<75$ & $<11$ & & 1181\\
JADES-619 & $189.15825$ & $62.22136$ & $9.070$ & $-20.04$ & $<9$ & & $<0.05$ & $<5$ & $<24$ & & 1181\\
CEERS-23 & $214.89725$ & $52.84386$ & $8.998$ & $-18.71$ & $<10$ & & & $<50$ & $<20$ & & 1345\\
JADES-13643 & $189.20417$ & $62.27076$ & $8.930$ & $-18.79$ & $<28$ & & & $<177$ & $<45$ & & 1181\\
JADES-20110306 & $53.16913$ & $-27.80292$ & $8.924$ & $-18.48$ & $<6$ & & & $<29$ & $<47$ & & 3215\\
CEERS-24 & $214.90125$ & $52.84700$ & $8.881$ & $-19.33$ & $<11$ & & & $<29$ & $<21$ & & 1345\\
CEERS-7 & $215.01171$ & $52.98830$ & $8.873$ & $-19.44$ & $<19$ & & & $<29$ & $<27$ & & 1345\\
JADES-20079187 & $53.15862$ & $-27.83408$ & $8.837$ & $-19.70$ & $<21$ & & & $<22$ & & $40\pm8$ & 1180\\
JADES-20111790 & $53.11685$ & $-27.80056$ & $8.827$ & $-16.20$ & $<4$ & & & $<33$ & $<64$ & & 3215\\
JADES-20100293 & $53.16874$ & $-27.81698$ & $8.748$ & $-16.95$ & $<5$ & & & $<34$ & $<197$ & & 3215\\
JADES-36424 & $53.17603$ & $-27.81739$ & $8.680$ & $-17.68$ & $<28$ & & & $<164$ & & & 1286\\
CEERS-1019 & $215.03539$ & $52.89066$ & $8.679$ & $-21.36$ & $<34$ & & & $<7$ & $3\pm1$ & & 1345\\
JADES-54165 & $189.27184$ & $62.19518$ & $8.657$ & $-19.92$ & $<7$ & & & $<49$ & $<29$ & & 1181\\
CEERS-80083 & $214.96128$ & $52.84236$ & $8.637$ & $-18.25$ & $<19$ & & & $<34$ & $<31$ & & 1345\\
CEERS-1029 & $215.21876$ & $53.06986$ & $8.610$ & $-21.66$ & $<4$ & & & $<1$ & $3\pm1$ & & 1345\\
JADES-74111 & $189.18051$ & $62.18047$ & $8.603$ & $-19.70$ & $<6$ & & & $<4$ & $<13$ & & 1181\\
JADES-20213084 & $53.15891$ & $-27.76508$ & $8.485$ & $-19.33$ & $<27$ & & & $<73$ & $21\pm3$ & $18\pm3$ & 3215\\
JADES-6139 & $53.16448$ & $-27.80218$ & $8.481$ & $-18.83$ & $<30$ & & & $<176$ & $<143$ & $<56$ & 1180\\
JADES-20211388 & $53.18354$ & $-27.77014$ & $8.385$ & $-18.43$ & $<12$ & & & $<39$ & & & 1180\\
JADES-5776 & $189.07727$ & $62.24253$ & $8.374$ & $-18.29$ & $<31$ & & & $<13$ & $<205$ & & 1181\\
JADES-45170 & $189.20716$ & $62.17039$ & $8.368$ & $-18.94$ & $<8$ & & & $<47$ & $<64$ & & 1181\\
JADES-45131 & $189.21140$ & $62.17030$ & $8.368$ & $-19.32$ & $<7$ & & $<0.07$ & $<10$ & $<37$ & & 1181\\
JADES-1899 & $189.19774$ & $62.25696$ & $8.279$ & $-19.69$ & $146\pm20$ & $2\pm44$ & $0.66\pm0.15$ & $78\pm18$ & $136\pm9$ & $109\pm13$ & 1181\\
JADES-20198852 & $53.10776$ & $-27.81294$ & $8.268$ & $-18.22$ & $<7$ & & & $<44$ & $<72$ & & 3215\\
CEERS-1149 & $215.08971$ & $52.96618$ & $8.175$ & $-20.24$ & $<6$ & & & $<4$ & $<54$ & & 1345\\
CEERS-3 & $215.00519$ & $52.99658$ & $8.005$ & $-15.96$ & $<10$ & & & $<20$ & $<86$ & & 1345\\
JADES-21842 & $53.15682$ & $-27.76716$ & $7.981$ & $-18.64$ & $8\pm3$ & $145\pm62$ & $0.11\pm0.04$ & $81\pm16$ & & $29\pm8$ & 1210\\
GLASS-10000 & $3.60134$ & $-30.37923$ & $7.881$ & $-20.36^\mathrm{e}$ & $<2$ & & & $<2$ & $<2$ & & 1324\\
GLASS-100005 & $3.60646$ & $-30.38099$ & $7.879$ & $-20.06^\mathrm{e}$ & $<4$ & & & $<32$ & $<9$ & & 1324\\
GLASS-100003 & $3.60451$ & $-30.38044$ & $7.877$ & $-20.69^\mathrm{e}$ & $<4$ & & & $<3$ & $<9$ & & 1324\\
GLASS-100001 & $3.60385$ & $-30.38223$ & $7.874$ & $-20.29^\mathrm{e}$ & $<5$ & & & $<7$ & $<11$ & & 1324\\
CEERS-1027 & $214.88299$ & $52.84042$ & $7.822$ & $-19.74$ & $52\pm14$ & $5\pm86$ & & $32\pm8$ & $26\pm3$ & & 1345\\
CEERS-1023 & $215.18841$ & $53.03365$ & $7.776$ & $-20.42$ & $<16$ & & & $<8$ & $<25$ & & 1345\\
CEERS-686 & $215.15086$ & $52.98956$ & $7.752$ & $-20.69$ & $99\pm20$ & $114\pm405$ & & $25\pm6$ & $44\pm3$ & & 1345\\
JADES-12637 & $53.13347$ & $-27.76037$ & $7.663$ & $-20.44$ & $20\pm8$ & $149\pm80$ & & $30\pm7$ & $33\pm3$ & $9\pm1$ & 1180\\
JADES-60729 & $53.15661$ & $-27.75428$ & $7.557$ & $-18.22$ & $<11$ & & & $<40$ & & & 1180\\
JADES-44323 & $53.16778$ & $-27.73616$ & $7.556$ & $-19.59$ & $<77$ & & & $<271$ & $<60$ & & 1180\\
CEERS-689 & $214.99905$ & $52.94198$ & $7.545$ & & $<20$ & & & $<125$ & $<80$ & & 1345\\
CEERS-80445 & $214.84312$ & $52.74789$ & $7.509$ & $-19.41$ & $<20$ & & & $<182$ & $51\pm1$ & & 1345\\
CEERS-80372 & $214.92780$ & $52.85000$ & $7.483$ & $-19.52$ & $<43$ & & & $<298$ & $<14$ & & 1345\\
CEERS-80239 & $214.89605$ & $52.86985$ & $7.487$ & $-18.01$ & $<63$ & & & $<31$ & $219\pm17$ & & 1345\\
JADES-20047266 & $53.17685$ & $-27.79678$ & $7.482$ & $-17.70$ & $<8$ & & & $<3889$ & & & 1180\\
JADES-20087739 & $53.20042$ & $-27.78210$ & $7.481$ & $-19.18$ & $<83$ & & $<0.69$ & $<403$ & & $41\pm11$ & 1180\\
JADES-44713 & $53.17293$ & $-27.79767$ & $7.480$ & $-17.35$ & $<12$ & & & $<91$ & & & 1180\\
CEERS-80432 & $214.81206$ & $52.74675$ & $7.477$ & $-19.65$ & $<53$ & & & $<2436$ & $53\pm3$ & & 1345\\
CEERS-698 & $215.05032$ & $53.00744$ & $7.471$ & $-20.39$ & $<48$ & & & $<13$ & $9\pm2$ & & 1345\\
CEERS-1163 & $214.99047$ & $52.97199$ & $7.447$ & $-19.01$ & $<52$ & & & $<87$ & $<123$ & & 1345\\
JADES-38684 & $189.12109$ & $62.27781$ & $7.441$ & $-18.93$ & $<15$ & & & $<36$ & $<61$ & & 1181\\
JADES-135134 & $53.18148$ & $-27.76950$ & $7.433$ & $-18.65$ & $<49$ & & & $<317$ & & & 1180\\
JADES-13552 & $53.18346$ & $-27.79099$ & $7.432$ & $-20.16$ & $<115$ & & & $<458$ & $<32$ & & 1180\\
JADES-60331 & $189.27524$ & $62.21244$ & $7.431$ & $-19.38$ & $<47$ & & & $<181$ & $<22$ & $24\pm6$ & 1181\\
JADES-4685 & $189.09629$ & $62.23914$ & $7.415$ & $-18.20$ & $<11$ & & & $<68$ & & & 1181\\
JADES-8115 & $53.15508$ & $-27.80177$ & $7.399$ & $-19.17$ & $<16$ & & & $<35$ & $<78$ & & 1210\\
GLASS-10021 & $3.60851$ & $-30.41854$ & $7.286$ & $-21.44^\mathrm{e}$ & $<3$ & & & $<1$ & $<12$ & & 1324\\
JADES-9425 & $53.17977$ & $-27.77465$ & $7.279$ & $-18.07$ & $<48$ & & & $<290$ & $<68$ & & 1180\\
JADES-30141745 & $53.18012$ & $-27.77144$ & $7.277$ & $-19.16$ & $<22$ & & & $<111$ & & & 1180\\
JADES-10013682 & $53.16746$ & $-27.77201$ & $7.275$ & $-16.97$ & $24\pm4$ & $197\pm40$ & & $277\pm31$ & $259\pm54$ & $146\pm31$ & 1210\\
JADES-30147912 & $53.18628$ & $-27.77904$ & $7.274$ & $-19.55$ & $<21$ & & & $<198$ & & & 1180\\
JADES-20046019 & $53.18393$ & $-27.79999$ & $7.270$ & $-18.86$ & $<14$ & & & $<87$ & $<32$ & & 1180\\
JADES-20085619 & $53.19105$ & $-27.79731$ & $7.267$ & $-19.10$ & $<11$ & & $<0.14$ & $<9$ & & & 1286\\
JADES-43252 & $53.18714$ & $-27.80129$ & $7.266$ & $-18.37$ & $<19$ & & & $<128$ & & & 1286\\
JADES-20086025 & $53.18374$ & $-27.79390$ & $7.263$ & $-18.19$ & $<33$ & & & $<2122$ & $<84$ & & 1286\\
JADES-20046866 & $53.18404$ & $-27.79783$ & $7.263$ & $-18.44$ & $<32$ & & $<0.48$ & $<72$ & & & 1180\\
JADES-8079 & $53.15283$ & $-27.80194$ & $7.259$ & $-17.94$ & $<10$ & & & $<73$ & $<102$ & & 1210\\
JADES-30141478 & $53.18674$ & $-27.77064$ & $7.245$ & $-17.83$ & $<27$ & & & $<184$ & & $<643$ & 1180\\
JADES-15423 & $53.16959$ & $-27.73805$ & $7.244$ & $-20.18$ & $<33$ & & & $<56$ & $26\pm3$ & $<12$ & 1180\\
JADES-30139499 & $53.19415$ & $-27.76838$ & $7.244$ & $-18.11$ & $<14$ & & & $<55$ & & & 1180\\
JADES-9886 & $53.16556$ & $-27.77266$ & $7.242$ & $-18.28$ & $<21$ & & & $<67$ & $<36$ & $<63$ & 1180\\
JADES-11547 & $53.16483$ & $-27.78826$ & $7.239$ & $-19.15$ & $<19$ & & & $<29$ & $<43$ & & 1180\\
JADES-9942 & $53.16172$ & $-27.78539$ & $7.237$ & $-19.11$ & $<29$ & & & $<62$ & $<91$ & & 1180\\
JADES-13905 & $53.11833$ & $-27.76901$ & $7.197$ & $-19.25$ & $<23$ & & & $<23$ & $<22$ & & 1180\\
CEERS-1038 & $215.03970$ & $52.90160$ & $7.194$ & $-19.47$ & $<15$ & & & $<14$ & $<161$ & & 1345\\
CEERS-439 & $214.82536$ & $52.86306$ & $7.179$ & $-19.62$ & $50\pm15$ & $13\pm234$ & & $39\pm11$ & $71\pm7$ & & 1345\\
CEERS-498 & $214.81304$ & $52.83425$ & $7.179$ & $-19.54$ & $<29$ & & & $<93$ & $33\pm2$ & & 1345\\
CEERS-80374 & $214.89807$ & $52.82489$ & $7.174$ & $-18.11$ & $<62$ & & & $<882$ & $201\pm15$ & & 1345\\
CEERS-829 & $214.86159$ & $52.87616$ & $7.167$ & $-18.98$ & $<43$ & & & $<10$ & $<21$ & & 1345\\
JADES-67006 & $189.24982$ & $62.24122$ & $7.154$ & $-20.15$ & $<7$ & & & $<54$ & $<27$ & & 1181\\
JADES-31803 & $53.16610$ & $-27.82751$ & $7.147$ & $-18.52$ & $<13$ & & & $<94$ & & & 1180\\
JADES-66585 & $189.25889$ & $62.23745$ & $7.143$ & $-18.63$ & $<92$ & & & $<3$ & & & 1181\\
JADES-4530 & $189.10914$ & $62.23866$ & $7.142$ & $-18.80$ & $<55$ & & & $<28$ & $<95$ & & 1181\\
JADES-24819 & $189.13647$ & $62.22340$ & $7.141$ & $-19.49$ & $<5$ & & $<0.03$ & $<3$ & $<27$ & & 1181\\
JADES-66336 & $189.25929$ & $62.23546$ & $7.140$ & $-19.51$ & $<41$ & & $<0.22$ & $<74$ & $<56$ & & 1181\\
JADES-9442 & $53.13806$ & $-27.78186$ & $7.139$ & $-18.75$ & $<29$ & & & $<107$ & $<278$ & & 1180\\
JADES-3982 & $189.10941$ & $62.23880$ & $7.132$ & $-19.50$ & $<33$ & & & $<40$ & $<25$ & & 1181\\
CEERS-534 & $214.85912$ & $52.85364$ & $7.115$ & $-19.69$ & $<51$ & & & $<32$ & $<21$ & & 1345\\
CEERS-44 & $215.00111$ & $53.01127$ & $7.104$ & $-19.43$ & $63\pm16$ & $1233\pm347$ & & $59\pm14$ & $83\pm4$ & & 1345\\
JADES-1936 & $189.19571$ & $62.28242$ & $7.090$ & $-19.09$ & $<5$ & & & $<28$ & $<51$ & & 1181\\
JADES-13041 & $189.20377$ & $62.26843$ & $7.090$ & $-19.17$ & $110\pm18$ & $184\pm44$ & $0.30\pm0.05$ & $272\pm58$ & $143\pm7$ & $233\pm43$ & 1181\\
JADES-7675 & $189.09630$ & $62.24797$ & $7.089$ & $-18.55$ & $<57$ & & & $<74$ & & $<35$ & 1181\\
JADES-1129 & $189.17975$ & $62.28239$ & $7.087$ & $-19.93$ & $157\pm29$ & $0\pm45$ & $0.17\pm0.06$ & $47\pm11$ & $52\pm9$ & $91\pm13$ & 1181\\
CEERS-542 & $214.83162$ & $52.83150$ & $7.064$ & $-18.81$ & $<50$ & & & $<1815$ & $<23$ & & 1345\\
JADES-20961 & $53.13423$ & $-27.76891$ & $7.045$ & $-18.83$ & $<25$ & & & $<116$ & & & 1210\\
JADES-2389 & $189.19834$ & $62.29701$ & $7.043$ & $-18.40$ & $<30$ & & & $<11$ & & $<281$ & 1181\\
JADES-1931 & $189.06964$ & $62.28102$ & $7.026$ & $-19.33$ & $<14$ & & $<0.09$ & $<8$ & & & 1181\\
JADES-1166 & $189.18336$ & $62.28772$ & $7.025$ & $-20.17$ & $<62$ & & & $<19$ & $<12$ & & 1181\\
JADES-20053246 & $53.17688$ & $-27.78156$ & $7.003$ & $-18.24$ & $<20$ & & & $<153$ & & & 1286\\
JADES-5088 & $189.17253$ & $62.24054$ & $7.001$ & $-18.42$ & $65\pm21$ & $919\pm397$ & & $152\pm54$ & $<160$ & $282\pm69$ & 1181\\
JADES-2316 & $189.16253$ & $62.25825$ & $6.997$ & $-17.84$ & $<51$ & & & $<24$ & $<19$ & & 1181\\
JADES-7424 & $189.23290$ & $62.24738$ & $6.997$ & $-19.09$ & $<8$ & & $<0.08$ & $<13$ & $<27$ & & 1181\\
CEERS-1102 & $215.09105$ & $52.95428$ & $6.994$ & $-19.49$ & $<25$ & & & $<11$ & $<13$ & & 1345\\
JADES-1893 & $189.20531$ & $62.25077$ & $6.994$ & $-19.98$ & $<115$ & & $<0.52$ & $<480$ & $<30$ & & 1181\\
JADES-1254 & $189.18629$ & $62.22539$ & $6.990$ & $-17.92$ & $<19$ & & $<0.13$ & $<13$ & $<44$ & & 1181\\
JADES-20049790 & $53.18302$ & $-27.78946$ & $6.961$ & $-17.84$ & $<16$ & & & $<33$ & & & 1286\\
CEERS-716 & $215.08035$ & $52.99324$ & $6.961$ & $-20.91$ & $<29$ & & & $<15$ & $<8$ & & 1345\\
CEERS-1142 & $215.06072$ & $52.95871$ & $6.957$ & & $<45$ & & & $<101$ & $<20$ & & 1345\\
JADES-13609 & $53.11730$ & $-27.76408$ & $6.938$ & $-19.48$ & $<29$ & & & $<193$ & $<104$ & & 1180\\
CEERS-717 & $215.08141$ & $52.97218$ & $6.936$ & $-20.56$ & $<23$ & & & $<216$ & $<7$ & & 1345\\
CEERS-1143 & $215.07701$ & $52.96950$ & $6.934$ & $-19.85$ & $<14$ & & & $<68$ & $<10$ & & 1345\\
JADES-1075 & $189.20260$ & $62.27551$ & $6.907$ & $-19.75$ & $29\pm13$ & $249\pm104$ & $0.16\pm0.08$ & $19\pm5$ & $34\pm6$ & $<12$ & 1181\\
JADES-30074749 & $53.14555$ & $-27.78380$ & $6.878$ & $-20.12$ & $<132$ & & $<0.84$ & $<744$ & $16\pm4$ & $<18$ & 1180\\
JADES-137573 & $53.15647$ & $-27.76726$ & $6.868$ & $-17.57$ & $<6$ & & & $<14$ & $<80$ & & 3215\\
JADES-17509 & $53.14771$ & $-27.71537$ & $6.846$ & $-20.36$ & $<45$ & & & $<154$ & $<22$ & & 1180\\
JADES-9104 & $189.24527$ & $62.25253$ & $6.816$ & $-19.09$ & $<11$ & & $<0.08$ & $<14$ & $<21$ & & 1181\\
JADES-18536 & $189.15531$ & $62.28647$ & $6.809$ & $-19.98$ & $44\pm4$ & $265\pm20$ & $0.11\pm0.01$ & $25\pm3$ & $<21$ & $30\pm5$ & 1181\\
JADES-38681 & $189.13563$ & $62.26388$ & $6.800$ & $-19.23$ & $<27$ & & & $<182$ & $<64$ & & 1181\\
JADES-15362 & $53.11634$ & $-27.76194$ & $6.797$ & $-18.87$ & $<18$ & & & $<92$ & $<170$ & $<37$ & 1180\\
JADES-13178 & $53.11817$ & $-27.79302$ & $6.790$ & $-19.06$ & $<19$ & & & $<28$ & $<36$ & & 1180\\
JADES-73977 & $189.18550$ & $62.17981$ & $6.767$ & $-19.55$ & $<6$ & & $<0.05$ & $<3$ & $<17$ & & 1181\\
JADES-10806 & $189.15400$ & $62.25954$ & $6.761$ & $-17.52$ & $<12$ & & & $<54$ & $<22$ & & 1181\\
JADES-954 & $189.15197$ & $62.25964$ & $6.760$ & $-19.87$ & $56\pm18$ & $297\pm73$ & $0.05\pm0.02$ & $30\pm6$ & & $62\pm10$ & 1181\\
JADES-896 & $189.08265$ & $62.25248$ & $6.759$ & $-20.26$ & $<23$ & & $<0.03$ & $<8$ & $<11$ & & 1181\\
JADES-926 & $189.07982$ & $62.25646$ & $6.756$ & $-19.96$ & $<11$ & & $<0.02$ & $<10$ & $<21$ & & 1181\\
JADES-1066 & $189.13808$ & $62.27445$ & $6.747$ & $-19.40$ & $<31$ & & $<0.13$ & $<167$ & $<26$ & & 1181\\
JADES-1076 & $189.13851$ & $62.27561$ & $6.743$ & $-19.54$ & $<14$ & & $<0.09$ & $<15$ & $<15$ & & 1181\\
JADES-28342 & $189.22436$ & $62.27561$ & $6.743$ & $-19.77$ & $<66$ & & & $<7$ & $40\pm13$ & & 1181\\
CEERS-81049 & $214.78982$ & $52.73079$ & $6.738$ & $-19.77$ & $64\pm16$ & $181\pm382$ & & $37\pm9$ & $99\pm3$ & & 1345\\
JADES-1972 & $189.18840$ & $62.30305$ & $6.733$ & $-19.96$ & $<16$ & & & $<13$ & & & 1181\\
JADES-38420 & $189.17514$ & $62.28226$ & $6.733$ & $-20.04$ & $108\pm29$ & $158\pm72$ & $0.31\pm0.09$ & $62\pm9$ & $51\pm6$ & $42\pm5$ & 1181\\
JADES-4108 & $189.18778$ & $62.30211$ & $6.731$ & & $<63$ & & & $<351$ & & & 1181\\
JADES-1948 & $189.17731$ & $62.29106$ & $6.728$ & $-19.84$ & $<14$ & & $<0.12$ & $<103$ & $<21$ & & 1181\\
JADES-89464 & $189.18658$ & $62.27091$ & $6.725$ & $-20.06$ & $<8$ & & $<0.03$ & $<3$ & $<11$ & & 1181\\
JADES-38432 & $189.18617$ & $62.27086$ & $6.718$ & $-20.24$ & $<12$ & & $<0.02$ & $<8$ & & & 1181\\
JADES-38423 & $189.17686$ & $62.26454$ & $6.713$ & $-18.63$ & $<51$ & & & $<35$ & & & 1181\\
JADES-2113 & $189.17033$ & $62.22950$ & $6.713$ & $-18.95$ & $<48$ & & & $<26$ & $<62$ & $<58$ & 1181\\
JADES-12359 & $189.17781$ & $62.26559$ & $6.713$ & $-18.69$ & $<11$ & & $<0.11$ & $<18$ & $<68$ & & 1181\\
JADES-4297 & $53.15579$ & $-27.81520$ & $6.713$ & $-18.47$ & $29\pm6$ & $205\pm41$ & $0.22\pm0.05$ & $56\pm10$ & & $125\pm27$ & 1210\\
JADES-13286 & $53.15497$ & $-27.81580$ & $6.713$ & $-19.82$ & $<103$ & & & $<531$ & $<107$ & & 1180\\
JADES-38428 & $189.17927$ & $62.27590$ & $6.711$ & $-20.42$ & $<27$ & & $<0.06$ & $<9$ & $<8$ & & 1181\\
JADES-3334 & $53.15138$ & $-27.81917$ & $6.706$ & $-17.96$ & $<19$ & & & $<52$ & & & 1210\\
JADES-1203 & $189.15463$ & $62.29292$ & $6.700$ & $-19.46$ & $<103$ & & $<0.61$ & $<83$ & & & 1181\\
JADES-39799 & $189.26352$ & $62.15479$ & $6.697$ & $-18.40$ & $<23$ & & $<0.40$ & $<25$ & $<27$ & & 1181\\
CEERS-577 & $214.89286$ & $52.86516$ & $6.695$ & $-18.69$ & $<21$ & & & $<177$ & $<36$ & & 1345\\
JADES-44124 & $189.27270$ & $62.16741$ & $6.687$ & $-19.16$ & $<12$ & & $<0.04$ & $<7$ & $<26$ & & 1181\\
JADES-38509 & $189.09145$ & $62.22810$ & $6.675$ & $-19.02$ & $<79$ & & $<0.45$ & $<477$ & & $43\pm11$ & 1181\\
JADES-18533 & $189.12121$ & $62.28641$ & $6.668$ & $-19.40$ & $<14$ & & $<0.11$ & $<10$ & $<33$ & & 1181\\
JADES-14373 & $189.14579$ & $62.27332$ & $6.663$ & $-18.70$ & $35\pm12$ & $143\pm101$ & $0.29\pm0.14$ & $14\pm3$ & $49\pm15$ & $40\pm11$ & 1181\\
JADES-8239 & $189.24892$ & $62.24974$ & $6.655$ & $-18.20$ & $<32$ & & & $<190$ & $<25$ & $<133$ & 1181\\
JADES-58930 & $53.10538$ & $-27.72347$ & $6.636$ & $-20.48$ & $<21$ & & & $<23$ & $<8$ & & 1180\\
JADES-48269 & $53.15160$ & $-27.78791$ & $6.632$ & $-17.77$ & $<49$ & & & $<290$ & & & 1286\\
JADES-16625 & $53.16904$ & $-27.77884$ & $6.631$ & $-18.74$ & $22\pm5$ & $253\pm50$ & $0.13\pm0.03$ & $44\pm8$ & $44\pm10$ & $42\pm7$ & 1210\\
JADES-13647 & $53.16951$ & $-27.75331$ & $6.630$ & $-19.22$ & $<48$ & & & $<14$ & $<45$ & & 1180\\
JADES-58911 & $53.17063$ & $-27.74325$ & $6.627$ & $-18.49$ & $<24$ & & & $<153$ & & $<90$ & 1180\\
JADES-128261 & $53.12427$ & $-27.77725$ & $6.626$ & $-16.89$ & $<5$ & & & $<41$ & $<119$ & & 3215\\
JADES-10005447 & $53.16288$ & $-27.76928$ & $6.623$ & $-17.54$ & $<12$ & & & $<186$ & $<44$ & & 1210\\
JADES-13607 & $53.13743$ & $-27.76519$ & $6.622$ & $-18.79$ & $<50$ & & & $<217$ & $<45$ & $42\pm5$ & 1180\\
CEERS-386 & $214.83218$ & $52.88508$ & $6.621$ & $-18.97$ & $<50$ & & & $<27$ & $<186$ & & 1345\\
JADES-1223 & $189.12034$ & $62.29486$ & $6.591$ & $-19.39$ & $<374$ & & $<1.77$ & $<2658$ & $<17$ & & 1181\\
JADES-30056758 & $53.15005$ & $-27.74501$ & $6.572$ & $-19.18$ & $<18$ & & $<0.08$ & $<78$ & $<37$ & & 1180\\
JADES-1967 & $189.16503$ & $62.30019$ & $6.562$ & $-19.00$ & $<111$ & & $<0.31$ & $<576$ & & & 1181\\
JADES-57330 & $189.22884$ & $62.20400$ & $6.550$ & $-20.13$ & $<10$ & & & $<3$ & $<11$ & & 1181\\
JADES-78891 & $189.22582$ & $62.20421$ & $6.549$ & $-20.03$ & $<7$ & & $<0.01$ & $<3$ & $<13$ & & 1181\\
JADES-59734 & $189.28070$ & $62.21083$ & $6.548$ & $-16.99$ & $<27$ & & $<0.23$ & $<182$ & $<122$ & & 1181\\
JADES-58561 & $189.22183$ & $62.20736$ & $6.548$ & $-19.07$ & $<33$ & & $<0.12$ & $<29$ & $<17$ & & 1181\\
JADES-78455 & $189.23197$ & $62.20233$ & $6.548$ & $-19.16$ & $<51$ & & $<0.16$ & $<315$ & $<52$ & & 1181\\
JADES-42722 & $189.21063$ & $62.16330$ & $6.544$ & $-18.63$ & $<37$ & & & $<30$ & $<86$ & & 1181\\
JADES-71983 & $189.19719$ & $62.16706$ & $6.543$ & $-19.56$ & $<13$ & & $<0.15$ & $<7$ & $<40$ & & 1181\\
CEERS-80596 & $214.77186$ & $52.77819$ & $6.542$ & $-18.84$ & $<55$ & & & $<100$ & & & 1345\\
JADES-13556 & $53.12556$ & $-27.78676$ & $6.388$ & $-18.70$ & $<35$ & & & $<189$ & & & 1180\\
JADES-5278 & $53.12731$ & $-27.78805$ & $6.382$ & $-18.79$ & $<21$ & & & $<150$ & & & 1180\\
JADES-13902 & $53.19660$ & $-27.81345$ & $6.341$ & $-17.88$ & $<16$ & & & $<82$ & & & 1180\\
JADES-106197 & $53.13105$ & $-27.80908$ & $6.340$ & & $26\pm6$ & $2\pm11$ & & $247\pm44$ & & & 3215\\
JADES-18846 & $53.13492$ & $-27.77271$ & $6.335$ & $-20.09$ & $90\pm17$ & $141\pm40$ & $0.27\pm0.05$ & $39\pm2$ & & $44\pm3$ & 1210\\
JADES-14123 & $53.17836$ & $-27.80098$ & $6.334$ & $-18.73$ & $<51$ & & & $<284$ & & $<64$ & 1180\\
JADES-201562 & $53.19404$ & $-27.80293$ & $6.333$ & $-18.41$ & $<16$ & & $<0.21$ & $<113$ & & $<88$ & 1180\\
JADES-9423 & $53.17583$ & $-27.77447$ & $6.329$ & $-18.79$ & $<61$ & & & $<392$ & & & 1180\\
JADES-18976 & $53.16660$ & $-27.77240$ & $6.327$ & $-18.56$ & $<60$ & & $<0.70$ & $<139$ & & & 1210\\
JADES-14160 & $53.15516$ & $-27.76072$ & $6.314$ & $-19.41$ & $<13$ & & & $<26$ & & & 1180\\
JADES-988 & $189.16215$ & $62.26381$ & $6.312$ & $-19.48$ & $29\pm10$ & $122\pm82$ & $0.04\pm0.02$ & $12\pm3$ & & $35\pm9$ & 1181\\
JADES-9597 & $53.16613$ & $-27.77204$ & $6.311$ & $-18.81$ & $32\pm12$ & $46\pm29$ & & $36\pm8$ & & $182\pm35$ & 1180\\
JADES-10009693 & $53.16238$ & $-27.80332$ & $6.286$ & $-16.35$ & $<72$ & & & $<507$ & & & 1210\\
JADES-42988 & $53.09068$ & $-27.74422$ & $6.273$ & $-18.66$ & $<26$ & & & $<191$ & & & 1180\\
CEERS-81068 & $214.82051$ & $52.73715$ & $6.272$ & $-18.34$ & $<21$ & & & $<616$ & & & 1345\\
JADES-58850 & $53.09517$ & $-27.76061$ & $6.270$ & $-19.79$ & $<20$ & & & $<13$ & & & 1180\\
JADES-16418 & $53.08340$ & $-27.76447$ & $6.267$ & $-19.70$ & $<21$ & & & $<111$ & & & 1180\\
JADES-15265 & $53.08311$ & $-27.78635$ & $6.265$ & $-19.45$ & $<42$ & & & $<106$ & & & 1180\\
JADES-9319 & $53.16902$ & $-27.80079$ & $6.249$ & $-18.87$ & $<45$ & & & $<268$ & & $<117$ & 1180\\
CEERS-67 & $215.01560$ & $53.01186$ & $6.212$ & $-18.48$ & $<39$ & & & $<38$ & & & 1345\\
CEERS-1561 & $215.16610$ & $53.07076$ & $6.211$ & $-20.33$ & $332\pm61$ & $262\pm380$ & & $67\pm8$ & & & 1345\\
JADES-17138 & $53.08604$ & $-27.74760$ & $6.210$ & $-19.12$ & $<49$ & & & $<293$ & & $<220$ & 1180\\
CEERS-1065 & $215.11685$ & $53.00108$ & $6.190$ & $-19.97$ & $<31$ & & & $<351$ & & & 1345\\
JADES-9547 & $53.20800$ & $-27.79005$ & $6.185$ & $-19.08$ & $885\pm83$ & $1230\pm184$ & & $18\pm2$ & & & 1180\\
JADES-13304 & $53.19852$ & $-27.80818$ & $6.172$ & $-19.45$ & $<342$ & & & $<1981$ & & & 1180\\
CEERS-31329 & $215.05512$ & $53.00085$ & $6.142$ & $-20.73$ & $<24$ & & & $<51$ & & & 1345\\
JADES-52486 & $53.19546$ & $-27.77683$ & $6.127$ & $-18.21$ & $<45$ & & & $<72$ & & & 1180\\
CEERS-355 & $214.80648$ & $52.87883$ & $6.111$ & $-19.67$ & $<44$ & & & $<29$ & & & 1345\\
CEERS-1518 & $215.00680$ & $52.96504$ & $6.108$ & $-21.17$ & $<17$ & & & $<83$ & & & 1345\\
JADES-9867 & $53.15613$ & $-27.77585$ & $6.105$ & $-19.20$ & $<48$ & & & $<186$ & & & 1180\\
JADES-209277 & $53.15618$ & $-27.77576$ & $6.102$ & $-19.13$ & $<46$ & & $<0.31$ & $<363$ & & & 1180\\
JADES-9877 & $53.15953$ & $-27.77152$ & $6.101$ & $-20.36$ & $<42$ & & & $<25$ & & & 1180\\
CEERS-81063 & $214.79911$ & $52.72512$ & $6.086$ & $-19.22$ & $<19$ & & & $<47$ & & & 1345\\
CEERS-618 & $214.87647$ & $52.83941$ & $6.066$ & $-18.94$ & $<19$ & & & $<53$ & & & 1345\\
JADES-99302 & $53.12582$ & $-27.81823$ & $6.065$ & $-18.49$ & $<13$ & & & $<16$ & & & 3215\\
CEERS-603 & $214.86725$ & $52.83674$ & $6.061$ & $-19.53$ & $<107$ & & & $<187$ & & & 1345\\
JADES-13887 & $53.19588$ & $-27.76843$ & $6.052$ & $-18.62$ & $<114$ & & & $<705$ & & & 1180\\
CEERS-362 & $214.81269$ & $52.88154$ & $6.051$ & $-19.00$ & $<31$ & & & $<61$ & & & 1345\\
JADES-7351 & $189.10818$ & $62.24715$ & $6.047$ & $-18.90$ & $<96$ & & $<0.27$ & $<265$ & & $<32$ & 1181\\
CEERS-397 & $214.83620$ & $52.88269$ & $6.010$ & $-21.18$ & $<20$ & & & $<1157$ & & & 1345\\
JADES-9457 & $53.17324$ & $-27.79567$ & $6.002$ & $-19.49$ & $<30$ & & & $<86$ & & & 1180\\
JADES-41002 & $53.14227$ & $-27.80684$ & $5.989$ & $-18.60$ & $<99$ & & & $<10$ & & & 1180\\
JADES-4379 & $189.21939$ & $62.23824$ & $5.988$ & $-19.61$ & $<25$ & & & $<11$ & & & 1181\\
JADES-14133 & $53.17264$ & $-27.76706$ & $5.986$ & $-18.95$ & $<68$ & & & $<370$ & & & 1180\\
JADES-113056 & $53.11052$ & $-27.79849$ & $5.986$ & $-16.50$ & $<33$ & & & $<221$ & & $347\pm116$ & 3215\\
JADES-9735 & $53.19938$ & $-27.79627$ & $5.985$ & $-19.52$ & $<19$ & & & $<29$ & & & 1180\\
JADES-9880 & $53.16063$ & $-27.77160$ & $5.974$ & $-17.89$ & $<86$ & & & $<552$ & & $48\pm10$ & 1180\\
JADES-54058 & $53.15705$ & $-27.77272$ & $5.972$ & & $<22$ & & & $<34$ & & & 1180\\
JADES-58441 & $189.28642$ & $62.20702$ & $5.969$ & $-20.97$ & $93\pm32$ & $243\pm95$ & $0.19\pm0.07$ & $13\pm2$ & & & 1181\\
JADES-30080593 & $53.14885$ & $-27.80970$ & $5.960$ & $-17.54$ & $<18$ & & & $<28$ & & & 3215\\
JADES-51068 & $53.14902$ & $-27.78070$ & $5.957$ & $-17.89$ & $<63$ & & $<0.86$ & $<32$ & & & 1286\\
JADES-13618 & $53.11911$ & $-27.76080$ & $5.956$ & $-19.46$ & $<38$ & & & $<274$ & & & 1180\\
JADES-199524 & $53.16692$ & $-27.81033$ & $5.942$ & $-15.72$ & $<18$ & & & $<153$ & & $<992$ & 3215\\
JADES-6002 & $53.11041$ & $-27.80892$ & $5.937$ & $-18.63$ & $56\pm10$ & $2\pm46$ & $0.49\pm0.11$ & $64\pm10$ & & $45\pm7$ & 1210\\
JADES-200277 & $53.10969$ & $-27.80761$ & $5.937$ & $-17.34$ & $<13$ & & & $<41$ & & & 3215\\
JADES-9422 & $53.12175$ & $-27.79763$ & $5.936$ & $-19.78$ & $208\pm26$ & $1\pm37$ & $0.39\pm0.05$ & $62\pm3$ & & $144\pm12$ & 1210\\
JADES-24707 & $189.14972$ & $62.22212$ & $5.936$ & $-18.44$ & $<143$ & & $<0.39$ & $<882$ & & $<252$ & 1181\\
JADES-9795 & $53.14610$ & $-27.79456$ & $5.935$ & $-19.53$ & $<128$ & & & $<417$ & & & 1180\\
JADES-51778 & $53.13836$ & $-27.77878$ & $5.935$ & $-18.45$ & $<122$ & & $<1.75$ & $<187$ & & & 1180\\
JADES-57895 & $53.14504$ & $-27.76282$ & $5.933$ & $-19.88$ & $<35$ & & $<0.26$ & $<39$ & & & 1180\\
JADES-9697 & $53.13044$ & $-27.80236$ & $5.932$ & $-19.09$ & $<70$ & & & $<373$ & & $<89$ & 1180\\
JADES-55977 & $53.15217$ & $-27.76817$ & $5.931$ & $-16.57$ & $<39$ & & $<0.60$ & $<76$ & & $<1087$ & 1180\\
CEERS-80954 & $214.91818$ & $52.81183$ & $5.930$ & $-18.11$ & $<56$ & & & $<533$ & & & 1345\\
JADES-51925 & $53.15218$ & $-27.77840$ & $5.928$ & $-17.16$ & $<97$ & & & $<756$ & & & 1286\\
JADES-108606 & $53.15420$ & $-27.80551$ & $5.928$ & $-16.50$ & $<39$ & & & $<295$ & & $<73$ & 3215\\
JADES-17213 & $53.16192$ & $-27.73993$ & $5.927$ & $-19.47$ & $<54$ & & & $<77$ & & & 1180\\
JADES-99671 & $53.12664$ & $-27.81773$ & $5.923$ & $-17.96$ & $<30$ & & & $<94$ & & & 3215\\
JADES-16431 & $53.10547$ & $-27.76115$ & $5.922$ & $-20.01$ & $<117$ & & & $<70$ & & & 1180\\
JADES-53841 & $53.15444$ & $-27.77332$ & $5.922$ & $-16.38$ & $<72$ & & & $<505$ & & & 1180\\
JADES-9833 & $53.14208$ & $-27.77985$ & $5.921$ & $-20.21$ & $<60$ & & & $<81$ & & & 1180\\
JADES-9365 & $53.16280$ & $-27.76084$ & $5.921$ & $-19.64$ & $<138$ & & & $<617$ & & $37\pm6$ & 1180\\
JADES-13651 & $53.14987$ & $-27.75283$ & $5.920$ & $-19.39$ & $<46$ & & & $<339$ & & & 1180\\
JADES-10013704 & $53.12654$ & $-27.81809$ & $5.920$ & $-18.94$ & $<71$ & & $<0.25$ & $<59$ & & & 1210\\
JADES-13620 & $53.12259$ & $-27.76057$ & $5.919$ & $-19.76$ & $<22$ & & & $<76$ & & & 1180\\
JADES-42905 & $53.14077$ & $-27.80218$ & $5.916$ & $-19.30$ & $<65$ & & $<0.16$ & $<140$ & & $<29$ & 1180\\
JADES-10012336 & $53.16233$ & $-27.76687$ & $5.916$ & $-18.31$ & $<14$ & & & $<28$ & & & 1180\\
JADES-42154 & $53.11415$ & $-27.80404$ & $5.916$ & $-17.27$ & $<224$ & & & $<1315$ & & & 1180\\
JADES-9860 & $53.16773$ & $-27.76816$ & $5.911$ & $-17.95$ & $<29$ & & & $<142$ & & & 1180\\
JADES-12052 & $53.19905$ & $-27.77259$ & $5.900$ & & $<246$ & & & $<1618$ & & & 1180\\
JADES-27376 & $189.10034$ & $62.26994$ & $5.898$ & $-19.60$ & $<20$ & & & $<10$ & & & 1181\\
JADES-5274 & $53.18628$ & $-27.78663$ & $5.894$ & $-16.77$ & $<228$ & & & $<1099$ & & & 1180\\
JADES-59998 & $53.15430$ & $-27.75659$ & $5.890$ & $-17.85$ & $<56$ & & $<0.87$ & $<206$ & & & 1180\\
JADES-19606 & $53.17655$ & $-27.77111$ & $5.889$ & $-18.68$ & $89\pm21$ & $15\pm77$ & & $103\pm10$ & & $<45$ & 1210\\
JADES-52721 & $53.20298$ & $-27.77613$ & $5.887$ & $-19.45$ & $<54$ & & & $<107$ & & & 1180\\
CEERS-1677 & $215.18874$ & $53.06438$ & $5.877$ & $-20.57$ & $<14$ & & & $<576$ & & & 1345\\
JADES-61888 & $189.16802$ & $62.21701$ & $5.875$ & $-18.81$ & $<22$ & & $<0.05$ & $<28$ & & & 1181\\
JADES-53927 & $189.27735$ & $62.19461$ & $5.872$ & $-19.06$ & $<35$ & & $<0.16$ & $<5$ & & & 1181\\
JADES-40649 & $53.18393$ & $-27.80759$ & $5.866$ & $-18.44$ & $<17$ & & & $<37$ & & & 1180\\
JADES-9696 & $53.17752$ & $-27.80252$ & $5.864$ & $-19.09$ & $<36$ & & & $<264$ & & & 1180\\
JADES-978 & $189.12842$ & $62.26277$ & $5.864$ & $-18.64$ & $<234$ & & $<2.47$ & $<1871$ & & & 1181\\
CEERS-81018 & $214.80548$ & $52.75473$ & $5.861$ & $-19.22$ & $<15$ & & & $<30$ & & & 1345\\
JADES-44099 & $189.25707$ & $62.16735$ & $5.859$ & $-19.89$ & $185\pm28$ & $1215\pm164$ & $0.39\pm0.06$ & $22\pm3$ & & & 1181\\
JADES-17224 & $53.13159$ & $-27.73881$ & $5.858$ & $-18.71$ & $<181$ & & & $<1140$ & & & 1180\\
JADES-40396 & $53.17986$ & $-27.80828$ & $5.834$ & $-18.53$ & $<74$ & & $<0.27$ & $<529$ & & $<64$ & 1180\\
JADES-201127 & $53.16685$ & $-27.80413$ & $5.831$ & $-18.47$ & $<68$ & & & $<46$ & & $<64$ & 3215\\
JADES-13638 & $53.14197$ & $-27.75523$ & $5.829$ & $-19.60$ & $<143$ & & & $<160$ & & & 1180\\
JADES-9301 & $53.16673$ & $-27.80424$ & $5.828$ & $-21.12$ & $<120$ & & & $<37$ & & & 1180\\
JADES-43337 & $53.18800$ & $-27.80108$ & $5.826$ & $-16.36$ & $<68$ & & & $<723$ & & $<227$ & 1180\\
JADES-104813 & $53.15737$ & $-27.81099$ & $5.823$ & $-16.19$ & $<12$ & & & $<264$ & & & 3215\\
JADES-10005113 & $53.16730$ & $-27.80287$ & $5.821$ & $-17.82$ & $<24$ & & & $<215$ & & & 1210\\
JADES-10056849 & $53.11351$ & $-27.77284$ & $5.814$ & $-18.12$ & $37\pm10$ & $228\pm61$ & $0.30\pm0.08$ & $50\pm12$ & & $96\pm19$ & 1210\\
JADES-9842 & $53.15409$ & $-27.76606$ & $5.797$ & $-18.14$ & $<16$ & & & $<114$ & & & 1180\\
JADES-82830 & $189.23788$ & $62.23408$ & $5.797$ & $-19.72$ & $<18$ & & $<0.10$ & $<8$ & & & 1181\\
JADES-13639 & $53.12554$ & $-27.75505$ & $5.792$ & $-19.49$ & $<37$ & & & $<40$ & & & 1180\\
JADES-13851 & $53.13023$ & $-27.77997$ & $5.792$ & $-17.96$ & $<74$ & & & $<352$ & & & 1180\\
JADES-109389 & $53.12210$ & $-27.80429$ & $5.789$ & $-18.02$ & $16\pm5$ & $375\pm93$ & & $37\pm11$ & & $44\pm12$ & 3215\\
JADES-113 & $189.12383$ & $62.21550$ & $5.788$ & $-19.35$ & $<13$ & & & $<21$ & & & 1181\\
JADES-14137 & $53.12247$ & $-27.80592$ & $5.786$ & $-18.15$ & $<30$ & & & $<202$ & & & 1180\\
JADES-51871 & $53.13385$ & $-27.77858$ & $5.783$ & $-16.74$ & $<54$ & & & $<371$ & & & 1286\\
JADES-47918 & $189.20825$ & $62.17809$ & $5.781$ & $-18.03$ & $<52$ & & $<0.51$ & $<64$ & & & 1181\\
JADES-13466 & $53.19185$ & $-27.82499$ & $5.780$ & $-19.78$ & $<832$ & & & $<3807$ & & & 1180\\
JADES-53648 & $53.13181$ & $-27.77380$ & $5.780$ & $-18.63$ & $<111$ & & $<0.36$ & $<832$ & & & 1180\\
JADES-40000170 & $53.13600$ & $-27.79849$ & $5.777$ & $-18.98$ & $45\pm15$ & $200\pm75$ & $0.12\pm0.04$ & $60\pm18$ & & $<24$ & 1180\\
JADES-54834 & $189.22124$ & $62.19705$ & $5.776$ & $-18.45$ & $<24$ & & $<0.19$ & $<11$ & & & 1181\\
JADES-9792 & $53.16713$ & $-27.79424$ & $5.773$ & $-17.50$ & $<77$ & & & $<369$ & & $<51$ & 1180\\
JADES-903 & $189.09179$ & $62.25374$ & $5.772$ & $-19.19$ & $59\pm26$ & $257\pm123$ & $0.42\pm0.20$ & $28\pm8$ & & $<27$ & 1181\\
CEERS-403 & $214.82897$ & $52.87570$ & $5.771$ & $-20.23$ & $<34$ & & & $<184$ & & & 1345\\
JADES-56886 & $53.13557$ & $-27.76569$ & $5.769$ & $-16.16$ & $<49$ & & & $<91$ & & & 1180\\
JADES-1103 & $189.15823$ & $62.27843$ & $5.769$ & $-19.28$ & $<128$ & & & $<216$ & & & 1181\\
JADES-3968 & $53.14505$ & $-27.81643$ & $5.768$ & $-18.00$ & $<41$ & & $<1.68$ & $<75$ & & & 1210\\
JADES-57491 & $53.10430$ & $-27.77514$ & $5.768$ & $-18.23$ & $<1000$ & & & $<14219$ & & & 1180\\
JADES-4404 & $53.11537$ & $-27.81477$ & $5.764$ & $-19.25$ & $<30$ & & $<0.11$ & $<14$ & & & 1210\\
JADES-36826 & $53.11775$ & $-27.81653$ & $5.763$ & $-17.86$ & $<36$ & & $<0.51$ & $<71$ & & & 1286\\
JADES-56812 & $53.13580$ & $-27.76591$ & $5.761$ & $-16.33$ & $<38$ & & $<0.49$ & $<47$ & & $<214$ & 1180\\
JADES-15210 & $53.21160$ & $-27.79639$ & $5.758$ & $-19.23$ & $<41$ & & & $<68$ & & & 1180\\
CEERS-83592 & $214.95669$ & $52.83378$ & $5.736$ & $-18.18$ & $<42$ & & & $<35$ & & & 1345\\
JADES-1054 & $189.15742$ & $62.27361$ & $5.677$ & $-19.71$ & $<90$ & & $<1.40$ & $<29$ & & & 1181\\
CEERS-80916 & $214.89163$ & $52.81594$ & $5.674$ & $-19.06$ & $53\pm18$ & $13\pm226$ & & $57\pm14$ & & & 1345\\
CEERS-323 & $214.87256$ & $52.87595$ & $5.671$ & $-19.24$ & $<79$ & & & $<50$ & & & 1345\\
CEERS-545 & $214.86441$ & $52.85366$ & $5.668$ & $-19.76$ & $<34$ & & & $<8$ & & & 1345\\
CEERS-2168 & $215.15260$ & $53.05706$ & $5.662$ & $-19.73$ & $<24$ & & & $<14$ & & & 1345\\
JADES-2000 & $189.17595$ & $62.31153$ & $5.659$ & $-20.00$ & $<34$ & & $<0.17$ & $<8$ & & & 1181\\
JADES-98587 & $53.16273$ & $-27.81904$ & $5.643$ & $-17.92$ & $<101$ & & & $<127$ & & & 1180\\
CEERS-356 & $214.80529$ & $52.87786$ & $5.641$ & $-17.73$ & $<32$ & & & $<19$ & & & 1345\\
JADES-2347 & $189.11152$ & $62.27794$ & $5.635$ & $-19.68$ & $<35$ & & $<0.05$ & $<14$ & & & 1181\\
JADES-201867 & $53.18817$ & $-27.80149$ & $5.633$ & $-19.12$ & $<128$ & & & $<133$ & & & 1180\\
CEERS-746 & $214.80914$ & $52.86848$ & $5.628$ & $-17.16$ & $<60$ & & & $<19$ & & & 1345\\
JADES-5888 & $189.11400$ & $62.24294$ & $5.620$ & $-18.17$ & $<161$ & & $<2.03$ & $<168$ & & & 1181\\
JADES-6384 & $53.13059$ & $-27.80771$ & $5.615$ & $-18.57$ & $<67$ & & & $<60$ & & & 1210\\
JADES-32880 & $53.17350$ & $-27.82507$ & $5.609$ & $-18.25$ & $<104$ & & $<1.17$ & $<810$ & & $<462$ & 1286\\
JADES-34104 & $53.18064$ & $-27.82239$ & $5.607$ & $-20.13$ & $<100$ & & $<0.15$ & $<27$ & & & 1286\\
JADES-964 & $189.13724$ & $62.26064$ & $5.600$ & $-19.47$ & $123\pm26$ & $560\pm52$ & $0.21\pm0.04$ & $74\pm19$ & & $<45$ & 1181\\
JADES-8541 & $189.10627$ & $62.25055$ & $5.598$ & $-18.93$ & $<38$ & & $<0.17$ & $<36$ & & & 1181\\
JADES-27003 & $189.01460$ & $62.26820$ & $5.596$ & $-20.15$ & $<27$ & & $<0.04$ & $<4$ & & & 1181\\
JADES-1093 & $189.17974$ & $62.22463$ & $5.595$ & $-17.60$ & $<17$ & & & $<2977$ & & & 1181\\
JADES-37596 & $53.18200$ & $-27.81476$ & $5.591$ & $-17.54$ & $<21$ & & & $<35$ & & & 1180\\
JADES-16745 & $53.13002$ & $-27.77839$ & $5.567$ & $-19.58$ & $<25$ & & $<0.14$ & $<9$ & & & 1210\\
JADES-208643 & $53.13021$ & $-27.77836$ & $5.563$ & $-17.98$ & $<54$ & & & $<270$ & & & 3215\\
JADES-6246 & $53.12972$ & $-27.80818$ & $5.562$ & $-18.05$ & $<18$ & & $<0.28$ & $<23$ & & & 1210\\
JADES-30080873 & $53.15167$ & $-27.80925$ & $5.561$ & $-17.43$ & $<20$ & & & $<160$ & & & 3215\\
JADES-101167 & $53.15531$ & $-27.81587$ & $5.560$ & $-17.29$ & $<58$ & & & $<318$ & & & 3215\\
JADES-13424 & $53.12659$ & $-27.75398$ & $5.555$ & $-17.37$ & $<55$ & & & $<466$ & & & 1180\\
JADES-40000190 & $53.13197$ & $-27.77920$ & $5.546$ & $-18.89$ & $<117$ & & $<0.27$ & $<140$ & & & 1180\\
JADES-761 & $189.18089$ & $62.23888$ & $5.545$ & $-18.88$ & $<93$ & & $<0.51$ & $<93$ & & & 1181\\
JADES-48915 & $53.14668$ & $-27.78620$ & $5.522$ & $-19.79$ & $<62$ & & $<0.36$ & $<335$ & & & 1180\\
JADES-201906 & $53.14565$ & $-27.80150$ & $5.520$ & $-16.80$ & $20\pm6$ & $22\pm105$ & & $210\pm44$ & & $231\pm53$ & 3215\\
CEERS-381 & $214.81967$ & $52.87976$ & $5.519$ & $-18.63$ & $<22$ & & & $<5$ & & & 1345\\
JADES-10016374 & $53.11572$ & $-27.77496$ & $5.503$ & $-18.58$ & $<18$ & & $<0.12$ & $<29$ & & & 1210\\
CEERS-1334 & $214.76836$ & $52.71764$ & $5.503$ & $-20.32$ & $75\pm27$ & $1049\pm407$ & & $25\pm4$ & & & 1345\\
JADES-80185 & $189.14847$ & $62.21166$ & $5.488$ & $-18.85$ & $<124$ & & $<0.55$ & $<51$ & & & 1181\\
JADES-2430 & $53.12819$ & $-27.78769$ & $5.486$ & $-18.44$ & $<44$ & & & $<281$ & & $<211$& 1180\\
JADES-38502 & $189.10968$ & $62.29506$ & $5.483$ & $-19.49$ & $<91$ & & & $<21$ & & $<78$ & 1181\\
JADES-61570 & $53.16589$ & $-27.75166$ & $5.483$ & $-17.65$ & $<216$ & & $<2.28$ & $<1494$ & & & 1180\\
JADES-9364 & $53.16574$ & $-27.78492$ & $5.475$ & $-18.66$ & $<109$ & & & $<723$ & & & 1180\\
JADES-57603 & $53.11698$ & $-27.75542$ & $5.470$ & $-18.36$ & $<68$ & & & $<315$ & & & 1180\\
JADES-4873 & $53.16611$ & $-27.78574$ & $5.463$ & $-18.91$ & $<242$ & & & $<2447$ & & & 1180\\
JADES-14285 & $189.12828$ & $62.27297$ & $5.451$ & $-18.87$ & $<116$ & & & $<335$ & & & 1181\\
CEERS-80576 & $214.76963$ & $52.77294$ & $5.450$ & $-19.15$ & $<38$ & & & $<25$ & & & 1345\\
JADES-13174 & $53.16405$ & $-27.79972$ & $5.448$ & $-19.68$ & $<253$ & & & $<684$ & & & 1180\\
JADES-24006 & $189.00733$ & $62.25215$ & $5.447$ & $-19.42$ & $<48$ & & $<0.07$ & $<298$ & & & 1181\\
JADES-57471 & $53.11438$ & $-27.79210$ & $5.445$ & $-18.04$ & $<91$ & & & $<524$ & & & 1180\\
JADES-1882 & $189.08862$ & $62.23949$ & $5.443$ & $-19.91$ & $<183$ & & $<0.17$ & $<51$ & & & 1181\\
JADES-9343 & $53.12874$ & $-27.79787$ & $5.443$ & $-15.61$ & $<27$ & & $<0.26$ & $<247$ & & & 1210\\
JADES-113719 & $53.12429$ & $-27.79744$ & $5.443$ & $-18.19$ & $<80$ & & & $<612$ & & & 3215\\
JADES-9743 & $53.12300$ & $-27.79661$ & $5.440$ & $-17.53$ & $<41$ & & $<0.18$ & $<254$ & & & 1210\\
JADES-13878 & $53.12647$ & $-27.80709$ & $5.435$ & $-18.79$ & $<27$ & & & $<197$ & & & 1180\\
CEERS-81026 & $214.80984$ & $52.75422$ & $5.433$ & $-18.60$ & $<54$ & & & $<7$ & & & 1345\\
CEERS-80573 & $214.77392$ & $52.78060$ & $5.428$ & $-19.16$ & $<169$ & & & $<36$ & & & 1345\\
CEERS-81032 & $214.81262$ & $52.75485$ & $5.427$ & $-19.23$ & $<27$ & & & $<2782$ & & & 1345\\
JADES-956 & $189.10637$ & $62.25971$ & $5.423$ & $-19.49$ & $<55$ & & $<0.08$ & $<16$ & & & 1181\\
JADES-63089 & $189.23015$ & $62.22080$ & $5.400$ & $-18.67$ & $<215$ & & $<0.87$ & $<1130$ & & $<285$ & 1181\\
JADES-81497 & $189.23922$ & $62.21980$ & $5.392$ & $-17.21$ & $<65$ & & $<0.74$ & $<485$ & & & 1181\\
JADES-53419 & $53.18549$ & $-27.77442$ & $5.387$ & $-17.52$ & $<139$ & & & $<1093$ & & & 1180\\
JADES-13884 & $53.12776$ & $-27.78098$ & $5.386$ & $-17.96$ & $<144$ & & & $<847$ & & & 1180\\
JADES-58658 & $53.10997$ & $-27.75552$ & $5.382$ & $-18.56$ & $<30$ & & & $<84$ & & & 1180\\
JADES-59788 & $189.24171$ & $62.21099$ & $5.381$ & $-18.28$ & $<223$ & & $<3.06$ & $<1521$ & & & 1181\\
JADES-17041 & $53.09052$ & $-27.77609$ & $5.381$ & $-19.41$ & $<79$ & & & $<331$ & & & 1180\\
CEERS-1401 & $215.24580$ & $53.06530$ & $5.376$ & $-19.88$ & $<42$ & & & $<8$ & & & 1345\\
JADES-13534 & $53.20532$ & $-27.80460$ & $5.375$ & $-19.15$ & $<68$ & & & $<451$ & & & 1180\\
JADES-212506 & $53.15584$ & $-27.76672$ & $5.350$ & $-18.55$ & $<79$ & & & $<602$ & & $54\pm15$ & 3215\\
JADES-643 & $189.11032$ & $62.22544$ & $5.347$ & $-20.40$ & $<155$ & & $<0.09$ & $<27$ & & & 1181\\
JADES-46214 & $53.14009$ & $-27.72568$ & $5.342$ & $-14.80$ & $<38$ & & & $<617$ & & & 1180\\
JADES-967 & $189.12198$ & $62.26131$ & $5.323$ & $-18.83$ & $<66$ & & $<0.21$ & $<442$ & & & 1181\\
JADES-38385 & $189.12302$ & $62.27360$ & $5.317$ & & $<42$ & & & $<350$ & & & 1181\\
CEERS-2174 & $215.08342$ & $52.99151$ & $5.314$ & $-19.72$ & $<41$ & & & $<36$ & & & 1345\\
CEERS-1620 & $215.08717$ & $53.00289$ & $5.303$ & $-20.01$ & $<15$ & & & $<13$ & & & 1345\\
JADES-4982 & $189.10085$ & $62.24018$ & $5.302$ & $-18.98$ & $<47$ & & & $<179$ & & & 1181\\
CEERS-1420 & $215.09286$ & $52.96070$ & $5.301$ & $-17.41$ & $<23$ & & & $<13$ & & & 1345\\
CEERS-81022 & $214.80045$ & $52.74889$ & $5.300$ & $-19.09$ & $<30$ & & & $<30$ & & & 1345\\
JADES-1580 & $189.09491$ & $62.23946$ & $5.299$ & $-19.43$ & $<155$ & & $<0.53$ & $<60$ & & & 1181\\
JADES-10001897 & $189.14837$ & $62.25365$ & $5.299$ & $-18.26$ & $<111$ & & $<1.01$ & $<191$ & & & 1181\\
JADES-37657 & $53.11913$ & $-27.81465$ & $5.293$ & $-16.71$ & $<68$ & & $<1.50$ & $<532$ & & & 1180\\
JADES-62846 & $53.14837$ & $-27.74662$ & $5.290$ & $-18.29$ & $50\pm16$ & $510\pm382$ & & $100\pm26$ & & $<146$ & 1180\\
CEERS-2123 & $214.82458$ & $52.84573$ & $5.289$ & $-20.54$ & $<153$ & & & $<442$ & & & 1345\\
CEERS-83772 & $214.78573$ & $52.73155$ & $5.288$ & $-18.81$ & $<16$ & & & $<5$ & & & 1345\\
CEERS-1465 & $214.88800$ & $52.88825$ & $5.280$ & $-18.92$ & $<21$ & & & $<877$ & & & 1345\\
CEERS-2116 & $214.81169$ & $52.83724$ & $5.280$ & $-20.01$ & $<21$ & & & $<144$ & & & 1345\\
JADES-758 & $189.11960$ & $62.23855$ & $5.275$ & $-19.79$ & $<220$ & & $<0.71$ & $<56$ & & & 1181\\
JADES-2845 & $189.15456$ & $62.24754$ & $5.273$ & $-19.09$ & $<160$ & & $<0.48$ & $<101$ & & & 1181\\
JADES-3012 & $189.12011$ & $62.30436$ & $5.272$ & $-19.59$ & $<111$ & & $<0.82$ & $<593$ & & & 1181\\
JADES-10005323 & $53.15761$ & $-27.77103$ & $5.270$ & $-15.78$ & $<55$ & & & $<514$ & & & 1180\\
CEERS-314 & $214.86895$ & $52.87721$ & $5.270$ & $-18.67$ & $<38$ & & & $<14$ & & & 1345\\
JADES-3608 & $189.18476$ & $62.27329$ & $5.269$ & $-19.48$ & $<26$ & & $<0.05$ & $<16$ & & & 1181\\
JADES-134811 & $53.16416$ & $-27.76984$ & $5.269$ & $-17.21$ & $<26$ & & & $<186$ & & & 3215\\
CEERS-80072 & $214.89085$ & $52.81394$ & $5.268$ & $-18.00$ & $<54$ & & & $<10$ & & & 1345\\
CEERS-4210 & $215.23721$ & $53.06109$ & $5.267$ & $-19.78$ & $<11$ & & & $<593$ & & & 1345\\
JADES-38648 & $189.14568$ & $62.26426$ & $5.266$ & $-19.28$ & $<556$ & & $<1.55$ & $<2436$ & & & 1181\\
JADES-131133 & $53.15615$ & $-27.77341$ & $5.266$ & $-16.44$ & $<15$ & & & $<150$ & & & 3215\\
JADES-127079 & $53.15090$ & $-27.77912$ & $5.264$ & $-16.03$ & $<22$ & & & $<213$ & & & 3215\\
JADES-9821 & $53.15106$ & $-27.78293$ & $5.263$ & $-19.49$ & $<87$ & & & $<52$ & & & 1180\\
JADES-49688 & $53.15031$ & $-27.78446$ & $5.261$ & $-18.27$ & $<315$ & & & $<2246$ & & & 1286\\
CEERS-2782 & $214.82345$ & $52.83028$ & $5.261$ & $-19.05$ & $177\pm48$ & $1187\pm349$ & & $221\pm27$ & & & 1345\\
JADES-13707 & $53.13565$ & $-27.75468$ & $5.258$ & $-17.73$ & $<161$ & & & $<1364$ & & & 1180\\
JADES-50774 & $53.12718$ & $-27.78148$ & $5.255$ & $-17.44$ & $<28$ & & & $<104$ & & & 1180\\
JADES-103483 & $53.18831$ & $-27.81283$ & $5.252$ & $-17.85$ & $<534$ & & $<3.25$ & $<3450$ & & & 1180\\
JADES-56853 & $53.08176$ & $-27.78766$ & $5.234$ & $-18.14$ & $<38$ & & & $<658$ & & & 1180\\
JADES-56120 & $189.31186$ & $62.20057$ & $5.232$ & $-18.59$ & $<123$ & & $<1.58$ & $<108$ & & & 1181\\
JADES-77652 & $189.29323$ & $62.19900$ & $5.229$ & $-18.03$ & $<48$ & & $<0.11$ & $<172$ & & & 1181\\
JADES-59156 & $189.30617$ & $62.20920$ & $5.221$ & $-18.84$ & $<24$ & & & $<315$ & & & 1181\\
JADES-58711 & $189.30647$ & $62.20776$ & $5.220$ & $-18.08$ & $<81$ & & & $<214$ & & & 1181\\
CEERS-1672 & $214.74464$ & $52.75031$ & $5.206$ & $-20.50$ & $<23$ & & & $<8$ & & & 1345\\
JADES-1560 & $189.10031$ & $62.23085$ & $5.197$ & $-19.53$ & $<302$ & & $<0.87$ & $<99$ & & & 1181\\
JADES-80875 & $189.20629$ & $62.21533$ & $5.193$ & $-19.81$ & $<42$ & & & $<8$ & & & 1181\\
JADES-6189 & $189.24977$ & $62.24390$ & $5.191$ & $-18.62$ & $<29$ & & & $<1130$ & & & 1181\\
JADES-78773 & $189.20294$ & $62.20465$ & $5.188$ & $-20.47$ & $<28$ & & $<0.02$ & $<3$ & & & 1181\\
JADES-8591 & $189.16261$ & $62.25079$ & $5.187$ & $-18.26$ & $<75$ & & $<0.38$ & $<523$ & & & 1181\\
JADES-61712 & $189.22121$ & $62.21652$ & $5.184$ & $-19.54$ & $<144$ & & $<0.67$ & $<58$ & & & 1181\\
JADES-59412 & $189.15632$ & $62.21000$ & $5.184$ & $-20.26$ & $<212$ & & $<0.28$ & $<28$ & & & 1181\\
JADES-62955 & $189.23545$ & $62.22043$ & $5.184$ & $-19.48$ & $312\pm68$ & $1180\pm200$ & $0.48\pm0.13$ & $66\pm13$ & & & 1181\\
JADES-79349 & $189.20968$ & $62.20725$ & $5.183$ & $-19.80$ & $<169$ & & $<0.42$ & $<54$ & & & 1181\\
JADES-607 & $189.11695$ & $62.22208$ & $5.182$ & $-19.60$ & $<251$ & & $<0.52$ & $<61$ & & & 1181\\
JADES-26786 & $189.11855$ & $62.24276$ & $5.180$ & $-18.84$ & $<63$ & & $<0.67$ & $<533$ & & & 1181\\
JADES-721 & $189.11532$ & $62.23410$ & $5.178$ & $-19.01$ & $<295$ & & $<0.51$ & $<184$ & & $<61$ & 1181\\
JADES-62309 & $189.24898$ & $62.21835$ & $5.172$ & $-18.70$ & $<171$ & & $<0.49$ & $<179$ & & & 1181\\
JADES-10000850 & $189.26356$ & $62.24915$ & $5.157$ & $-18.22$ & $<213$ & & & $<260$ & & & 1181\\
CEERS-82052 & $214.76656$ & $52.78227$ & $5.156$ & $-18.16$ & $<45$ & & & $<64$ & & & 1345\\
CEERS-1267 & $215.22204$ & $53.02737$ & $5.154$ & $-19.65$ & $<24$ & & & $<199$ & & & 1345\\
CEERS-37697 & $214.89146$ & $52.86746$ & $5.150$ & $-19.61$ & $<11$ & & & $<75$ & & & 1345\\
JADES-1065 & $189.06428$ & $62.27430$ & $5.145$ & $-19.24$ & $<15$ & & & $<19$ & & & 1181\\
JADES-40045 & $53.12760$ & $-27.80896$ & $5.128$ & $-19.12$ & $<135$ & & $<0.57$ & $<126$ & & & 1180\\
JADES-1617 & $189.16578$ & $62.25420$ & $5.124$ & $-18.64$ & $<79$ & & $<1.34$ & $<59$ & & & 1181\\
JADES-4902 & $53.11852$ & $-27.81297$ & $5.123$ & $-19.07$ & $<7$ & & & $<3$ & & & 1210\\
JADES-9452 & $53.11583$ & $-27.79755$ & $5.122$ & $-17.98$ & $<69$ & & $<0.39$ & $<658$ & & & 1210\\
JADES-46903 & $189.06961$ & $62.27808$ & $5.117$ & $-17.70$ & $<86$ & & $<0.29$ & $<616$ & & & 1181\\
JADES-83030 & $189.24257$ & $62.23853$ & $5.115$ & $-17.68$ & $<302$ & & & $<2447$ & & & 1181\\
CEERS-1759 & $215.03644$ & $52.94175$ & $5.104$ & $-20.58$ & $<295$ & & & $<687$ & & & 1345\\
CEERS-1912 & $215.01083$ & $53.01333$ & $5.104$ & $-18.94$ & $<33$ & & & $<99$ & & & 1345\\
JADES-82960 & $189.25460$ & $62.23668$ & $5.092$ & $-19.25$ & $<570$ & & $<1.39$ & $<319$ & & $<112$ & 1181\\
CEERS-1699 & $215.05335$ & $52.96489$ & $5.078$ & $-19.91$ & $<18$ & & & $<13$ & & & 1345\\
JADES-10015338 & $53.11535$ & $-27.77289$ & $5.076$ & $-19.45$ & $336\pm94$ & $1088\pm306$ & $0.94\pm0.31$ & $82\pm21$ & & $<66$ & 1210\\
CEERS-11383 & $215.08614$ & $52.95221$ & $5.072$ & $-19.00$ & $<46$ & & & $<523$ & & & 1345\\
JADES-16120 & $53.21077$ & $-27.81382$ & $5.071$ & $-18.53$ & $<410$ & & & $<3680$ & & & 1180\\
CEERS-4196 & $215.15341$ & $53.01636$ & $5.065$ & $-20.01$ & $<9$ & & & $<101$ & & & 1345\\
JADES-10009320 & $53.15623$ & $-27.80074$ & $5.059$ & $-16.64$ & $<96$ & & & $<336$ & & & 1210\\
JADES-9901 & $53.17178$ & $-27.77699$ & $5.054$ & $-18.95$ & $<166$ & & & $<75$ & & & 1180\\
JADES-5759 & $53.14946$ & $-27.80979$ & $5.052$ & $-18.00$ & $<317$ & & $<2.61$ & $<2518$ & & $<248$ & 1210\\
CEERS-1691 & $215.18543$ & $53.05937$ & $5.044$ & $-18.66$ & $<94$ & & & $<13$ & & & 1345\\
JADES-17251 & $53.12766$ & $-27.77695$ & $5.041$ & $-17.82$ & $<144$ & & & $<137$ & & & 1210\\
JADES-13169 & $53.20060$ & $-27.80498$ & $5.039$ & $-20.40$ & $<498$ & & & $<2025$ & & & 1180\\
CEERS-1536 & $214.97723$ & $52.94078$ & $5.038$ & $-20.17$ & $169\pm46$ & $15\pm259$ & & $30\pm8$ & & & 1345\\
JADES-40623 & $189.25114$ & $62.15723$ & $5.037$ & $-16.94$ & $366\pm89$ & $1230\pm203$ & $6.28\pm2.12$ & $64\pm15$ & & & 1181\\
JADES-70920 & $189.25096$ & $62.16038$ & $5.036$ & $-19.39$ & $<343$ & & $<0.37$ & $<335$ & & & 1181\\
JADES-44699 & $189.24725$ & $62.16897$ & $5.036$ & $-17.06$ & $<378$ & & $<5.33$ & $<2782$ & & & 1181\\
JADES-71093 & $189.27572$ & $62.16169$ & $5.035$ & $-19.24$ & $<97$ & & $<0.12$ & $<34$ & & & 1181\\
JADES-9928 & $53.12812$ & $-27.78988$ & $5.030$ & $-18.88$ & $<560$ & & & $<341$ & & & 1180\\
JADES-201249 & $53.13076$ & $-27.80391$ & $5.027$ & $-20.30$ & $<33$ & & & $<6$ & & & 3215\\
JADES-13823 & $189.14074$ & $62.27149$ & $5.020$ & $-17.16$ & $<213$ & & & $<1592$ & & & 1181\\
JADES-45267 & $53.12144$ & $-27.79616$ & $5.019$ & $-16.97$ & $<266$ & & $<3.20$ & $<1818$ & & & 1180\\
JADES-13410 & $189.18884$ & $62.26991$ & $5.018$ & $-19.37$ & $<80$ & & $<0.37$ & $<32$ & & & 1181\\
JADES-38493 & $189.02753$ & $62.25374$ & $5.016$ & $-18.82$ & $616\pm144$ & $1216\pm343$ & $1.93\pm0.55$ & $291\pm82$ & & $<121$ & 1181\\
CEERS-1374 & $214.94391$ & $52.85004$ & $4.999$ & $-20.17$ & $165\pm45$ & $12\pm170$ & & $35\pm6$ & & & 1345\\
CEERS-1173 & $215.15421$ & $52.95585$ & $4.999$ & $-19.67$ & $<90$ & & & $<10$ & & & 1345\\
CEERS-85836 & $214.83120$ & $52.75179$ & $4.995$ & $-17.47$ & $<144$ & & & $<11$ & & & 1345\\
CEERS-82507 & $214.85321$ & $52.84837$ & $4.986$ & $-18.51$ & $<12$ & & & $<10$ & & & 1345\\
JADES-58458 & $189.19901$ & $62.20702$ & $4.957$ & $-16.80$ & $<376$ & & $<10.73$ & $<2977$ & & & 1181\\
JADES-108708 & $53.19662$ & $-27.80531$ & $4.956$ & $-17.71$ & $<97$ & & & $<373$ & & $<527$ & 1180\\
JADES-109893 & $53.16091$ & $-27.80354$ & $4.950$ & $-16.71$ & $<78$ & & & $<254$ & & $<432$ & 3215\\
JADES-39617 & $53.13157$ & $-27.80990$ & $4.945$ & $-19.22$ & $<401$ & & $<0.72$ & $<135$ & & & 1180\\
JADES-940 & $189.14179$ & $62.25841$ & $4.941$ & $-19.36$ & $<250$ & & $<0.74$ & $<877$ & & $<167$ & 1181\\
JADES-13229 & $53.14697$ & $-27.75220$ & $4.940$ & $-18.51$ & $<139$ & & & $<889$ & & & 1180\\
JADES-17722 & $189.10888$ & $62.28422$ & $4.935$ & $-19.05$ & $<293$ & & $<0.75$ & $<175$ & & & 1181\\
JADES-1716 & $189.11565$ & $62.29659$ & $4.933$ & $-19.15$ & $800\pm201$ & $12\pm234$ & $2.61\pm0.76$ & $133\pm37$ & & $<183$ & 1181\\
JADES-101062 & $53.12103$ & $-27.81599$ & $4.929$ & $-18.22$ & $113\pm17$ & $1\pm74$ & & $85\pm6$ & & $<274$ & 3215\\
JADES-12645 & $53.14645$ & $-27.76004$ & $4.928$ & $-20.32$ & $<885$ & & & $<198$ & & & 1180\\
JADES-17014 & $53.21033$ & $-27.78916$ & $4.918$ & $-17.70$ & $<954$ & & & $<5709$ & & $<615$ & 1180\\
JADES-834 & $189.09701$ & $62.24698$ & $4.913$ & $-18.75$ & $<198$ & & $<0.86$ & $<1815$ & & & 1181\\
CR2-z16-1 & $214.91455$ & $52.94302$ & $4.912$ & $-16.42$ & $<9$ & & & $<87$ & & & 2750\\
JADES-666 & $189.11341$ & $62.22766$ & $4.912$ & $-18.50$ & $<181$ & & $<0.47$ & $<1157$ & & & 1181\\
CEERS-DSFG-1 & $214.90912$ & $52.93720$ & $4.910$ & $-15.66$ & $<11$ & & & $<1$ & & & 2750\\
JADES-8113 & $53.12300$ & $-27.80176$ & $4.903$ & $-18.06$ & $<54$ & & $<0.34$ & $<147$ & & & 1210\\
CEERS-2140 & $214.79601$ & $52.71588$ & $4.897$ & $-19.57$ & $124\pm30$ & $18\pm216$ & & $29\pm7$ & & & 1345\\
CEERS-1539 & $214.98008$ & $52.94266$ & $4.892$ & $-19.79$ & $<40$ & & & $<18$ & & & 1345\\
JADES-10005217 & $53.17351$ & $-27.77187$ & $4.888$ & $-18.02$ & $<32$ & & $<0.10$ & $<263$ & & & 1210\\
JADES-1208 & $189.10826$ & $62.29319$ & $4.888$ & $-19.54$ & $<563$ & & $<1.75$ & $<281$ & & & 1181\\
JADES-6759 & $189.15364$ & $62.24548$ & $4.887$ & $-18.69$ & $<97$ & & $<0.51$ & $<554$ & & & 1181\\
JADES-17260 & $53.12689$ & $-27.77689$ & $4.885$ & $-18.47$ & $<64$ & & $<1.66$ & $<582$ & & & 1210\\
JADES-920 & $189.09814$ & $62.25555$ & $4.885$ & $-20.43$ & $<99$ & & $<0.16$ & $<19$ & & & 1181\\
JADES-105373 & $53.19146$ & $-27.81014$ & $4.880$ & $-18.84$ & $<189$ & & $<2.19$ & $<1199$ & & & 1180\\
JADES-17376 & $53.12965$ & $-27.72609$ & $4.876$ & $-19.59$ & $<419$ & & & $<2217$ & & & 1180\\
JADES-17242 & $53.15806$ & $-27.73707$ & $4.874$ & $-19.90$ & $<543$ & & & $<1271$ & & & 1180\\
JADES-10013204 & $53.19407$ & $-27.76912$ & $4.871$ & $-18.52$ & $993\pm65$ & $1213\pm88$ & $7.47\pm1.08$ & $86\pm7$ & & & 1180\\
JADES-126180 & $53.18519$ & $-27.78044$ & $4.869$ & $-18.49$ & $<991$ & & $<5.17$ & $<77$ & & & 1180\\
JADES-4009 & $53.15705$ & $-27.81629$ & $4.864$ & $-19.07$ & $<10$ & & & $<319$ & & & 1210\\
JADES-5457 & $53.11667$ & $-27.81093$ & $4.863$ & $-17.55$ & $<339$ & & $<4.31$ & $<2303$ & & 1210\\
JADES-17159 & $53.10319$ & $-27.74496$ & $4.857$ & $-19.38$ & $<536$ & & & $<4264$ & & & 1180\\
JADES-61321 & $53.15427$ & $-27.75242$ & $4.842$ & $-18.14$ & $<601$ & & $<1.04$ & $<881$ & & & 1180\\
JADES-49834 & $53.20189$ & $-27.78398$ & $4.841$ & $-16.39$ & $<960$ & & $<10.35$ & $<544$ & & & 1180\\
JADES-10009642 & $53.19268$ & $-27.78422$ & $4.839$ & $-19.28$ & $<290$ & & $<0.28$ & $<2181$ & & & 1180\\
JADES-901 & $189.07141$ & $62.25327$ & $4.833$ & $-19.59$ & $<786$ & & $<6.75$ & $<187$ & & & 1181\\
JADES-1205 & $189.11429$ & $62.29300$ & $4.831$ & $-19.37$ & $<20$ & & & $<214$ & & & 1181\\
CEERS-83439 & $214.93807$ & $52.84712$ & $4.824$ & $-18.00$ & $<17$ & & & $<97$ & & & 1345\\
JADES-131642 & $53.16339$ & $-27.77278$ & $4.818$ & $-17.46$ & $<185$ & & & $<1063$ & & & 3215\\
JADES-15385 & $53.13002$ & $-27.75094$ & $4.816$ & $-19.10$ & $<864$ & & & $<3704$ & & & 1180\\
CEERS-2000 & $214.85963$ & $52.88813$ & $4.809$ & $-19.90$ & $<47$ & & & $<16$ & & & 1345\\
JADES-10009687 & $53.13613$ & $-27.80399$ & $4.808$ & $-18.03$ & $<991$ & & $<6.78$ & $<3738$ & & $<720$ & 1286\\
JADES-7938 & $53.16268$ & $-27.80237$ & $4.806$ & $-19.29$ & $<412$ & & $<1.42$ & $<116$ & & & 1210\\
CEERS-1565 & $215.05750$ & $52.99371$ & $4.792$ & $-18.87$ & $<230$ & & & $<281$ & & & 1345\\
JADES-10003574 & $53.16708$ & $-27.76258$ & $4.790$ & $-16.97$ & $999\pm109$ & $1232\pm130$ & & $194\pm39$ & & & 1180\\
JADES-17110 & $53.09538$ & $-27.75193$ & $4.789$ & $-20.50$ & $<945$ & & & $<7857$ & & & 1180\\
JADES-42355 & $53.18855$ & $-27.80353$ & $4.789$ & $-18.87$ & $<603$ & & $<1.80$ & $<4619$ & & & 1286\\
JADES-58656 & $53.11237$ & $-27.75960$ & $4.786$ & $-18.90$ & $<279$ & & & $<2170$ & & $<358$ & 1180\\
JADES-41994 & $53.16483$ & $-27.74984$ & $4.785$ & $-18.98$ & $<76$ & & & $<72$ & & & 1180\\
JADES-92212 & $53.14947$ & $-27.82578$ & $4.782$ & $-17.80$ & $<23$ & & & $<21$ & & & 1180\\
JADES-9325 & $53.15813$ & $-27.79880$ & $4.778$ & $-17.24$ & $<49$ & & & $<191$ & & & 1180\\
JADES-58159 & $53.16742$ & $-27.76204$ & $4.776$ & $-18.63$ & $<1000$ & & $<3.38$ & $<451$ & & & 1180\\
JADES-9925 & $53.15813$ & $-27.78643$ & $4.774$ & $-19.81$ & $<352$ & & & $<2122$ & & & 1180\\
JADES-9891 & $53.16719$ & $-27.77461$ & $4.774$ & $-19.34$ & $<689$ & & & $<3889$ & & & 1180\\
JADES-132574 & $53.16732$ & $-27.77182$ & $4.774$ & $-17.98$ & $<256$ & & & $<205$ & & & 3215\\
JADES-206035 & $53.15817$ & $-27.78648$ & $4.773$ & $-20.23$ & $<111$ & & $<0.17$ & $<70$ & & $<58$ & 1180\\
JADES-795 & $189.19179$ & $62.24205$ & $4.772$ & $-18.50$ & $<13$ & & & $<108$ & & & 1181\\
JADES-9377 & $53.13571$ & $-27.78362$ & $4.771$ & $-18.08$ & $<80$ & & & $<281$ & & & 1180\\
JADES-10001892 & $53.15830$ & $-27.79826$ & $4.771$ & $-16.33$ & $<48$ & & & $<400$ & & & 1210\\
JADES-53219 & $53.15426$ & $-27.77500$ & $4.768$ & $-17.37$ & $<174$ & & & $<1164$ & & & 1286\\
JADES-13648 & $53.17131$ & $-27.75344$ & $4.765$ & $-19.49$ & $<799$ & & & $<628$ & & & 1180\\
CEERS-1449 & $215.08000$ & $52.95679$ & $4.760$ & $-20.95$ & $270\pm57$ & $34\pm254$ & & $20\pm3$ & & & 1345\\
JADES-9569 & $53.12739$ & $-27.78524$ & $4.752$ & $-18.75$ & $151\pm42$ & $16\pm226$ & & $131\pm29$ & & $<166$ & 1180\\
JADES-17504 & $53.09197$ & $-27.71585$ & $4.751$ & $-18.64$ & $<12$ & & & $<23$ & & & 1180\\
JADES-17052 & $53.09256$ & $-27.77245$ & $4.741$ & $-18.47$ & $<65$ & & & $<100$ & & & 1180\\
JADES-42299 & $189.26735$ & $62.16211$ & $4.717$ & $-19.38$ & $<36$ & & & $<4$ & & & 1181\\
JADES-15361 & $53.10373$ & $-27.76326$ & $4.717$ & $-18.24$ & $<46$ & & & $<2303$ & & & 1180\\
JADES-72370 & $189.24414$ & $62.16993$ & $4.716$ & $-18.03$ & $<13$ & & & $<51$ & & & 1181\\
JADES-208918 & $53.17012$ & $-27.77744$ & $4.713$ & $-16.96$ & $<8$ & & & $<114$ & & & 3215\\
JADES-15345 & $53.10044$ & $-27.77126$ & $4.710$ & $-18.89$ & $<30$ & & & $<1099$ & & & 1180\\
JADES-16402 & $53.09718$ & $-27.76878$ & $4.709$ & $-18.84$ & $<35$ & & & $<2518$ & & & 1180\\
CEERS-82300 & $214.90056$ & $52.87161$ & $4.707$ & $-18.78$ & $<26$ & & & $<4$ & & & 1345\\
JADES-15353 & $53.09452$ & $-27.76856$ & $4.706$ & $-19.39$ & $<15$ & & & $<150$ & & & 1180\\
JADES-17072 & $53.17022$ & $-27.77739$ & $4.702$ & $-17.80$ & $<24$ & & & $<176$ & & & 1210\\
JADES-15325 & $53.09642$ & $-27.77574$ & $4.697$ & $-19.07$ & $<24$ & & & $<15$ & & & 1180\\
JADES-2910 & $189.09765$ & $62.26758$ & $4.696$ & $-18.50$ & $<17$ & & & $<182$ & & & 1181\\
JADES-946 & $189.08587$ & $62.25904$ & $4.695$ & $-19.60$ & $<9$ & & & $<3$ & & & 1181\\
JADES-1110 & $189.09482$ & $62.27899$ & $4.691$ & $-19.09$ & $<27$ & & & $<29$ & & & 1181\\
CEERS-4144 & $215.17523$ & $53.06328$ & $4.682$ & $-19.60$ & $<25$ & & & $<11$ & & & 1345\\
JADES-20621 & $189.12252$ & $62.29285$ & $4.682$ & $-18.44$ & $199\pm52$ & $228\pm268$ & & $266\pm47$ & & $<1401$ & 1181\\
JADES-35472 & $53.12490$ & $-27.81929$ & $4.661$ & $-19.03$ & $<14$ & & & $<73$ & & & 1180\\
CEERS-2089 & $214.99918$ & $52.97330$ & $4.653$ & $-18.96$ & $<48$ & & & $<59$ & & & 1345\\
JADES-8083 & $53.13284$ & $-27.80186$ & $4.649$ & $-18.63$ & $20\pm8$ & $1225\pm395$ & & $22\pm5$ & & $<286$ & 1210\\
CEERS-1626 & $215.07109$ & $52.99032$ & $4.644$ & $-19.84$ & $<13$ & & & $<2658$ & & & 1345\\
CEERS-1617 & $215.07131$ & $52.99229$ & $4.643$ & $-18.73$ & $<17$ & & & $<265$ & & & 1345\\
CEERS-3584 & $214.98875$ & $52.99804$ & $4.642$ & $-19.74$ & $<26$ & & & $<270$ & & & 1345\\
CEERS-1217 & $215.24224$ & $53.03244$ & $4.637$ & $-21.05$ & $<39$ & & & $<480$ & & & 1345\\
CEERS-1605 & $215.07541$ & $52.99758$ & $4.631$ & $-19.48$ & $<23$ & & & $<554$ & & & 1345\\
CEERS-1467 & $215.00293$ & $52.96950$ & $4.631$ & $-18.21$ & $<61$ & & & $<19$ & & & 1345\\
JADES-71692 & $189.28955$ & $62.16546$ & $4.627$ & $-19.23$ & $<35$ & & & $<13$ & & & 1181\\
CEERS-1732 & $215.21281$ & $53.07121$ & $4.621$ & $-20.25$ & $<57$ & & & $<8$ & & & 1345\\
JADES-60436 & $189.20147$ & $62.21276$ & $4.617$ & $-18.35$ & $<57$ & & & $<3$ & & & 1181\\
JADES-80391 & $189.19422$ & $62.21251$ & $4.617$ & $-19.49$ & $<114$ & & & $<485$ & & & 1181\\
CEERS-1953 & $214.99827$ & $52.99474$ & $4.608$ & $-18.38$ & $<47$ & & & $<60$ & & & 1345\\
JADES-197429 & $53.15553$ & $-27.81765$ & $4.601$ & $-16.52$ & $<17$ & & & $<369$ & & & 3215\\
CEERS-1534 & $214.88614$ & $52.87692$ & $4.588$ & $-19.71$ & $<85$ & & & $<52$ & & & 1345\\
CEERS-1706 & $215.11956$ & $53.01010$ & $4.587$ & $-18.50$ & $<44$ & & & $<190$ & & & 1345\\
JADES-200679 & $53.11392$ & $-27.80620$ & $4.561$ & $-20.21$ & $385\pm65$ & $1\pm5$ & & $44\pm1$ & & $<39$ & 3215\\
CEERS-83856 & $214.80302$ & $52.72654$ & $4.556$ & $-18.71$ & $<24$ & & & $<49$ & & & 1345\\
CEERS-83398 & $214.90041$ & $52.82686$ & $4.554$ & $-18.30$ & $<45$ & & & $<350$ & & & 1345\\
CEERS-1767 & $215.17276$ & $53.03579$ & $4.549$ & $-19.11$ & $<115$ & & & $<24$ & & & 1345\\
JADES-35963 & $53.17338$ & $-27.81832$ & $4.548$ & $-19.58$ & $<55$ & & & $<147$ & & & 1180\\
CEERS-1388 & $215.00011$ & $52.89106$ & $4.548$ & $-19.78$ & $<106$ & & & $<14$ & & & 1345\\
JADES-42355 & $189.28186$ & $62.16226$ & $4.545$ & $-18.55$ & $<50$ & & & $<172$ & & & 1181\\
JADES-3154 & $189.16641$ & $62.23384$ & $4.543$ & & $<57$ & & & $<181$ & & & 1181\\
JADES-3008 & $189.12052$ & $62.30317$ & $4.535$ & $-19.60$ & $87\pm26$ & $494\pm316$ & & $40\pm5$ & & $<77$ & 1181\\
JADES-32556 & $189.10874$ & $62.30203$ & $4.534$ & $-19.75$ & $<15$ & & & $<3$ & & & 1181\\
JADES-109798 & $53.16264$ & $-27.80368$ & $4.524$ & $-18.33$ & $238\pm48$ & $2\pm6$ & & $206\pm11$ & & $<341$ & 3215\\
JADES-42613 & $53.18485$ & $-27.80290$ & $4.522$ & $-17.06$ & $<53$ & & & $<247$ & & & 1180\\
JADES-42156 & $53.18133$ & $-27.80400$ & $4.515$ & $-18.31$ & $<48$ & & & $<268$ & & & 1180\\
JADES-9932 & $53.17257$ & $-27.81378$ & $4.512$ & $-19.67$ & $<11$ & & & $<101$ & & & 1180\\
JADES-10000861 & $53.17426$ & $-27.80930$ & $4.510$ & $-16.26$ & $<100$ & & & $<142$ & & & 1180\\
\enddata
\tabletypesize{\small}
\tablecomments{(1) Galaxy ID. (2) R.A. of the object’s coordinate. (3) Decl. of the object’s coordinate. (4) Systemic redshift. (5) Absolute UV magnitude. (6) Ly$\alpha$ flux and the $1\sigma$ error. For galaxies with no Ly$\alpha$ detections, we show $3\sigma$ upper limits. (7) Ly$\alpha$ velocity offset. (8) Ly$\alpha$ escape fraction. (9) Rest-frame Ly$\alpha$ EW measured in this work. EWs of JADES-GS-z14-0, JADES-GS-z14-1, JADES-GS-z13-1-LA measured by \citet{carniani24a} and \citet{witstok24} are included in this column. (10) Rest-frame Ly$\alpha$ EW measured by \citet{tang24b}. (11) Rest-frame Ly$\alpha$ EW measured by \citet{jones24}. (12) JWST program ID.\\
The values of UV magnitude, Ly$\alpha$ flux, and EW are not corrected for slit loss.\\
a: \citet{carniani24b}, b: \citet{carniani24a}, c: \citet{witstok24}, d: \citet{harikane24}, e: \citet{nakajima23}}
\label{tab:sample}
\end{deluxetable*}
